Decoupled Strategy for Imbalanced Workloads in MapReduce Frameworks

In this work, we consider the integration of MPI one-sided communication and non-blocking I/O in HPC-centric MapReduce frameworks. Using a decoupled strategy, we aim to overlap the Map and Reduce phases of the algorithm by allowing processes to communicate and synchronize using solely one-sided operations. Hence, we effectively increase the performance in situations where the workload per process is unexpectedly unbalanced. Using a Word-Count implementation and a large dataset from the Purdue MapReduce Benchmarks Suite (PUMA), we demonstrate that our approach can provide up to 23% performance improvement on average compared to a reference MapReduce implementation that uses state-of-the-art MPI collective communication and I/O.

==> 3_Results_1_fig1.tex <==

%\begin{figure*}[t]
%    \centering
%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.3921cm}
%        \begin{tikzpicture}
%            \begin{axis}[
%                xlabel=MPI Processes / Dataset Size,
%                ylabel=Execution Time (s),
%                symbolic x coords={8,16,32,64,128,256,512},
%                xticklabel style={text width=0.81cm},
%                xticklabel style={align=center},
%                xticklabels={
%                    16\\\vspace{-0.2921cm}\scriptsize{(32GB)},
%                    32\\\vspace{-0.2921cm}\scriptsize{(32GB)},
%                    64\\\vspace{-0.2921cm}\scriptsize{(32GB)},
%                    128\\\vspace{-0.2921cm}\scriptsize{(32GB)},
%                    256\\\vspace{-0.2921cm}\scriptsize{(32GB)},
%                    512\\\vspace{-0.2921cm}\scriptsize{(32GB)}
%                },
%                xtick=data,
%                ytick={0,60,120,180,240,300},
%                ymin=0,
%                ymax=300,
%                scaled y ticks = false,
%                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
%                ylabel style={at={(0.021,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
%                enlarge x limits=0.16,
%                grid=major,
%                legend style={legend columns=-1,at={(1.0,1.321)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                ybar=0pt,
%                bar width=6.0921pt,
%                width=0.921\textwidth,
%                height=3.81cm,
%                area legend
%            ]
%            
%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
%            
%            \addplot [fill=black!29] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%%                8	466.0939776	5.4498902442	5.4498902442
%                16	231.0191725	1.1426543785	1.1426543785
%                32	115.181316	3.9679266714	3.9679266714
%                64	57.0115863	1.753462552	1.753462552
%                128	27.6649138	1.2585877993	1.2585877993
%                256	12.6435992	0.6956694699	0.6956694699
%                512	6.3033726	0.515181792783695	0.515181792783695
%            }; \addlegendentry{MR-2S}
%            
%            \addplot [fill=black!9] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%%                8	419.5378249	15.7137678859	15.7137678859
%                16	217.9988852	1.4514784407	1.4514784407
%                32	112.2269843	5.1664717645	5.1664717645
%                64	57.2565591	2.9305122325	2.9305122325
%                128	28.9663957	1.386242308	1.386242308
%                256	14.9687475	0.5166781246	0.5166781246
%                512	10.20991125	0.534213657474169	0.534213657474169
%            }; \addlegendentry{MR-1S}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.21cm}
%        \caption{\textbf{Strong Scaling Evaluation} under Balanced Workload} \label{fig:benchmarks_strong_b1}
%    \end{subfigure}
%    \hfill
%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.3921cm}
%        \begin{tikzpicture}
%            \begin{axis}[
%                xlabel=MPI Processes / Dataset Size,
%                ylabel=Execution Time (s),
%                symbolic x coords={8,16,32,64,128,256,512},
%                xticklabel style={text width=0.81cm},
%                xticklabel style={align=center},
%                xticklabels={
%                    16\\\vspace{-0.2921cm}\scriptsize{(16GB)},
%                    32\\\vspace{-0.2921cm}\scriptsize{(32GB)},
%                    64\\\vspace{-0.2921cm}\scriptsize{(64GB)},
%                    128\\\vspace{-0.2921cm}\scriptsize{(128GB)},
%                    256\\\vspace{-0.2921cm}\scriptsize{(256GB)},
%                    512\\\vspace{-0.2921cm}\scriptsize{(512GB)}
%                },
%                xtick=data,
%                ytick={0,40,80,120,160,200},
%                ymin=0,
%                ymax=200,
%                scaled y ticks = false,
%                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
%                ylabel style={at={(0.021,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
%                enlarge x limits=0.16,
%                grid=major,
%                legend style={legend columns=-1,at={(1.0,1.321)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                ybar=0pt,
%                bar width=6.0921pt,
%                width=0.921\textwidth,
%                height=3.81cm,
%                area legend
%            ]
%            
%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
%            
%            \addplot [fill=black!29] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%%                8	96.036244	3.0230643098	3.0230643098
%                16	97.1886364	2.9734262242	2.9734262242
%                32	118.7225722	7.0030240524	7.0030240524
%                64	119.8773767	3.9858672105	3.9858672105
%                128	117.3553203	3.1661409483	3.1661409483
%                256	118.3727662	4.8885135867	4.8885135867
%                512	120.991491181818	4.23865242588221	4.23865242588221
%            }; \addlegendentry{MR-2S}
%            
%            \addplot [fill=black!9] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%%                8	92.6949363	3.6745574253	3.6745574253
%                16	95.1999163	1.1361324601	1.1361324601
%                32	115.452564	7.9707692454	7.9707692454
%                64	120.3687229	3.4975033758	3.4975033758
%                128	121.1075426	7.3056705154	7.3056705154
%                256	126.1597624	21.600641757	21.600641757
%                512	137.965470714286	3.96703274312534	3.96703274312534
%            }; \addlegendentry{MR-1S}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.21cm}
%        \caption{\textbf{Weak Scaling Evaluation} under Balanced Workload} \label{fig:benchmarks_weak_b1}
%    \end{subfigure}
%    
%    \vspace{0.4921cm}

%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.3921cm}
%        \begin{tikzpicture}
%            \begin{axis}[
%                xlabel=MPI Processes / Dataset Size,
%                ylabel=Execution Time (s),
%                symbolic x coords={8,16,32,64,128,256,512},
%                xticklabel style={text width=0.81cm},
%                xticklabel style={align=center},
%                xticklabels={
%                    16\\\vspace{-0.2921cm}\scriptsize{(32GB)},
%                    32\\\vspace{-0.2921cm}\scriptsize{(32GB)},
%                    64\\\vspace{-0.2921cm}\scriptsize{(32GB)},
%                    128\\\vspace{-0.2921cm}\scriptsize{(32GB)},
%                    256\\\vspace{-0.2921cm}\scriptsize{(32GB)},
%                    512\\\vspace{-0.2921cm}\scriptsize{(32GB)}
%                },
%                xtick=data,
%                ytick={0,300,600,900,1200,1500},
%                ymin=0,
%                ymax=1500,
%                scaled y ticks = false,
%                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
%                ylabel style={at={(0.021,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
%                enlarge x limits=0.16,
%                grid=major,
%                legend style={legend columns=-1,at={(1.0,1.321)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                ybar=0pt,
%                bar width=6.0921pt,
%                width=0.921\textwidth,
%                height=3.81cm,
%                area legend
%            ]
%            
%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
%            
%            \addplot [fill=black!29] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%%                8	2506.6311682	21.9958563727	21.9958563727
%                16	1355.5168146	7.447181327	7.447181327
%                32	674.4541658	3.5928088295	3.5928088295
%                64	339.4720565	3.6888930112	3.6888930112
%                128	163.8503415	6.1335030689	6.1335030689
%                256	76.7983578	1.1236357112	1.1236357112
%                512	38.7270695	1.20475052609825	1.20475052609825
%            }; \addlegendentry{MR-2S}
%            
%            \addplot [fill=black!9] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%%                8	1654.9122412	4.627534159	4.627534159
%                16	942.9264482	14.5418599845	14.5418599845
%                32	555.6385218	28.290332999	28.290332999
%                64	317.7627778	2.9491381749	2.9491381749
%                128	148.3090696	8.2510556749	8.2510556749
%                256	86.7468133	3.4060697569	3.4060697569
%                512	54.733998625	0.66310064153489	0.66310064153489
%            }; \addlegendentry{MR-1S}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.21cm}
%        \caption{\textbf{Strong Scaling Evaluation} under Unbalanced Workload} \label{fig:benchmarks_strong_b0}
%    \end{subfigure}
%    \hfill
%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.16921cm}
%        \begin{tikzpicture}
%            \begin{axis}[
%                xlabel=MPI Processes / Dataset Size,
%                ylabel=Execution Time (s),
%                symbolic x coords={8,16,32,64,128,256,512},
%                xticklabel style={text width=0.81cm},
%                xticklabel style={align=center},
%                xticklabels={
%                    16\\\vspace{-0.2921cm}\scriptsize{(16GB)},
%                    32\\\vspace{-0.2921cm}\scriptsize{(32GB)},
%                    64\\\vspace{-0.2921cm}\scriptsize{(64GB)},
%                    128\\\vspace{-0.2921cm}\scriptsize{(128GB)},
%                    256\\\vspace{-0.2921cm}\scriptsize{(256GB)},
%                    512\\\vspace{-0.2921cm}\scriptsize{(512GB)}
%                },
%                xtick=data,
%                ytick={0,200,400,600,800,1000},
%                ymin=0,
%                ymax=1000,
%                scaled y ticks = false,
%                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
%                ylabel style={at={(0.021,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
%                enlarge x limits=0.14,
%                grid=major,
%                legend style={legend columns=-1,at={(1.0,1.321)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                ybar=0pt,
%                bar width=6.0921pt,
%                width=0.921\textwidth,
%                height=3.81cm,
%                area legend
%            ]
%            
%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
%            
%            \addplot [fill=black!29] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%%                8	534.2893752	19.0484874789	19.0484874789
%                16	566.7616837	6.1640042826	6.1640042826
%                32	676.3921536	5.4189380345	5.4189380345
%                64	730.1421822	23.4237441744	23.4237441744
%                128	693.8113946	4.343797665	4.343797665
%                256	697.9132246	5.0610279633	5.0610279633
%                512	691.3715014	14.362424365	14.362424365
%            }; \addlegendentry{MR-2S}
%            
%            \addplot [fill=black!9] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%%                8	398.9372097	17.8737800956	17.8737800956
%                16	461.7947479	6.8097562626	6.8097562626
%                32	537.895382	14.8927053219	14.8927053219
%                64	616.2330403	33.3233161855	33.3233161855
%                128	594.2681925	24.9110841122	24.9110841122
%                256	576.2474221	16.5265627212	16.5265627212
%                512	629.2122654	20.3927665224	20.3927665224
%            }; \addlegendentry{MR-1S}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.21cm}
%        \caption{\textbf{Weak Scaling Evaluation} under Unbalanced Workload} \label{fig:benchmarks_weak_b0}
%    \end{subfigure}
%    \vspace{0.0921cm}
%    \caption{(\subref*{fig:benchmarks_strong_b1},\subref*{fig:benchmarks_strong_b0}) Strong scaling with a 32GB dataset from PUMA-Wikipedia using MapReduce-2S and MapReduce-1S on Tegner, under balanced and unbalanced workloads. (\subref*{fig:benchmarks_weak_b1},\subref*{fig:benchmarks_weak_b0}) Weak scaling with variable-size datasets from PUMA-Wikipedia using MapReduce-2S and MapReduce-1S on Tegner, under balanced and unbalanced workloads.\label{fig:benchmarks_strong_weak}}
%\end{figure*}

\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{0.4921\textwidth}
        \centering
        \hspace{-0.3921cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=MPI Processes / Dataset Size,
                ylabel=Execution Time (s),
                symbolic x coords={8,16,32,64,128,256},
                xticklabel style={text width=0.81cm},
                xticklabel style={align=center},
                xticklabels={
                    16\\\vspace{-0.2921cm}\scriptsize{(32GB)},
                    32\\\vspace{-0.2921cm}\scriptsize{(32GB)},
                    64\\\vspace{-0.2921cm}\scriptsize{(32GB)},
                    128\\\vspace{-0.2921cm}\scriptsize{(32GB)},
                    256\\\vspace{-0.2921cm}\scriptsize{(32GB)}
                },
                xtick=data,
                ytick={0,60,120,180,240,300},
                ymin=0,
                ymax=300,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
                ylabel style={at={(0.021,0.521)}, style={font=\small}},
                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=-1,at={(1.0,1.321)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=6.0921pt,
                width=0.81\textwidth,
                height=3.81cm,
                area legend
            ]
            
            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
            
            \addplot [fill=black!29] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                8	466.0939776	5.4498902442	5.4498902442
                16	231.0191725	1.1426543785	1.1426543785
                32	115.181316	3.9679266714	3.9679266714
                64	57.0115863	1.753462552	1.753462552
                128	27.6649138	1.2585877993	1.2585877993
                256	12.6435992	0.6956694699	0.6956694699
            }; \addlegendentry{MR-2S}
            
            \addplot [fill=black!9] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                8	419.5378249	15.7137678859	15.7137678859
                16	217.9988852	1.4514784407	1.4514784407
                32	112.2269843	5.1664717645	5.1664717645
                64	57.2565591	2.9305122325	2.9305122325
                128	28.9663957	1.386242308	1.386242308
                256	14.9687475	0.5166781246	0.5166781246
            }; \addlegendentry{MR-1S}
            \end{axis}
        \end{tikzpicture}
%        \vspace{-0.21cm}
        \caption{\textbf{Strong Scaling Evaluation} under Balanced Work} \label{fig:benchmarks_strong_b1}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.4921\textwidth}
        \centering
        \hspace{-0.3921cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=MPI Processes / Dataset Size,
                ylabel=Execution Time (s),
                symbolic x coords={8,16,32,64,128,256},
                xticklabel style={text width=0.81cm},
                xticklabel style={align=center},
                xticklabels={
                    16\\\vspace{-0.2921cm}\scriptsize{(16GB)},
                    32\\\vspace{-0.2921cm}\scriptsize{(32GB)},
                    64\\\vspace{-0.2921cm}\scriptsize{(64GB)},
                    128\\\vspace{-0.2921cm}\scriptsize{(128GB)},
                    256\\\vspace{-0.2921cm}\scriptsize{(256GB)}
                },
                xtick=data,
                ytick={0,40,80,120,160,200},
                ymin=0,
                ymax=200,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
                ylabel style={at={(0.021,0.521)}, style={font=\small}},
                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=-1,at={(1.0,1.321)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=6.0921pt,
                width=0.81\textwidth,
                height=3.81cm,
                area legend
            ]
            
            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
            
            \addplot [fill=black!29] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                8	96.036244	3.0230643098	3.0230643098
                16	97.1886364	2.9734262242	2.9734262242
                32	118.7225722	7.0030240524	7.0030240524
                64	119.8773767	3.9858672105	3.9858672105
                128	117.3553203	3.1661409483	3.1661409483
                256	118.3727662	4.8885135867	4.8885135867
            }; \addlegendentry{MR-2S}
            
            \addplot [fill=black!9] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                8	92.6949363	3.6745574253	3.6745574253
                16	95.1999163	1.1361324601	1.1361324601
                32	115.452564	7.9707692454	7.9707692454
                64	120.3687229	3.4975033758	3.4975033758
                128	121.1075426	7.3056705154	7.3056705154
                256	126.1597624	21.600641757	21.600641757
            }; \addlegendentry{MR-1S}
            \end{axis}
        \end{tikzpicture}
%        \vspace{-0.21cm}
        \caption{\textbf{Weak Scaling Evaluation} under Balanced Work} \label{fig:benchmarks_weak_b1}
    \end{subfigure}
    
    \vspace{0.4921cm}

    \begin{subfigure}[t]{0.4921\textwidth}
        \centering
        \hspace{-0.3921cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=MPI Processes / Dataset Size,
                ylabel=Execution Time (s),
                symbolic x coords={8,16,32,64,128,256},
                xticklabel style={text width=0.81cm},
                xticklabel style={align=center},
                xticklabels={
                    16\\\vspace{-0.2921cm}\scriptsize{(32GB)},
                    32\\\vspace{-0.2921cm}\scriptsize{(32GB)},
                    64\\\vspace{-0.2921cm}\scriptsize{(32GB)},
                    128\\\vspace{-0.2921cm}\scriptsize{(32GB)},
                    256\\\vspace{-0.2921cm}\scriptsize{(32GB)}
                },
                xtick=data,
                ytick={0,300,600,900,1200,1500},
                ymin=0,
                ymax=1500,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
                ylabel style={at={(0.021,0.521)}, style={font=\small}},
                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=-1,at={(1.0,1.321)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=6.0921pt,
                width=0.81\textwidth,
                height=3.81cm,
                area legend
            ]
            
            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
            
            \addplot [fill=black!29] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                8	2506.6311682	21.9958563727	21.9958563727
                16	1355.5168146	7.447181327	7.447181327
                32	674.4541658	3.5928088295	3.5928088295
                64	339.4720565	3.6888930112	3.6888930112
                128	163.8503415	6.1335030689	6.1335030689
                256	76.7983578	1.1236357112	1.1236357112
            }; \addlegendentry{MR-2S}
            
            \addplot [fill=black!9] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                8	1654.9122412	4.627534159	4.627534159
                16	942.9264482	14.5418599845	14.5418599845
                32	555.6385218	28.290332999	28.290332999
                64	317.7627778	2.9491381749	2.9491381749
                128	148.3090696	8.2510556749	8.2510556749
                256	86.7468133	3.4060697569	3.4060697569
            }; \addlegendentry{MR-1S}
            \end{axis}
        \end{tikzpicture}
%        \vspace{-0.21cm}
        \caption{\textbf{Strong Scaling Evaluation} under Unbalanced Work} \label{fig:benchmarks_strong_b0}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.4921\textwidth}
        \centering
        \hspace{-0.16921cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=MPI Processes / Dataset Size,
                ylabel=Execution Time (s),
                symbolic x coords={8,16,32,64,128,256},
                xticklabel style={text width=0.81cm},
                xticklabel style={align=center},
                xticklabels={
                    16\\\vspace{-0.2921cm}\scriptsize{(16GB)},
                    32\\\vspace{-0.2921cm}\scriptsize{(32GB)},
                    64\\\vspace{-0.2921cm}\scriptsize{(64GB)},
                    128\\\vspace{-0.2921cm}\scriptsize{(128GB)},
                    256\\\vspace{-0.2921cm}\scriptsize{(256GB)}
                },
                xtick=data,
                ytick={0,200,400,600,800,1000},
                ymin=0,
                ymax=1000,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
                ylabel style={at={(0.021,0.521)}, style={font=\small}},
                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=-1,at={(1.0,1.321)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=6.0921pt,
                width=0.81\textwidth,
                height=3.81cm,
                area legend
            ]
            
            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
            
            \addplot [fill=black!29] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                8	534.2893752	19.0484874789	19.0484874789
                16	566.7616837	6.1640042826	6.1640042826
                32	676.3921536	5.4189380345	5.4189380345
                64	730.1421822	23.4237441744	23.4237441744
                128	693.8113946	4.343797665	4.343797665
                256	697.9132246	5.0610279633	5.0610279633
            }; \addlegendentry{MR-2S}
            
            \addplot [fill=black!9] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                8	398.9372097	17.8737800956	17.8737800956
                16	461.7947479	6.8097562626	6.8097562626
                32	537.895382	14.8927053219	14.8927053219
                64	616.2330403	33.3233161855	33.3233161855
                128	594.2681925	24.9110841122	24.9110841122
                256	576.2474221	16.5265627212	16.5265627212
            }; \addlegendentry{MR-1S}
            \end{axis}
        \end{tikzpicture}
%        \vspace{-0.21cm}
        \caption{\textbf{Weak Scaling Evaluation} under Unbalanced Work} \label{fig:benchmarks_weak_b0}
    \end{subfigure}
    \vspace{0.0921cm}
    \caption{(\subref*{fig:benchmarks_strong_b1},\subref*{fig:benchmarks_strong_b0}) Strong scaling with a 32GB dataset from PUMA-Wikipedia using MapReduce-2S and MapReduce-1S on Tegner, under balanced and unbalanced workloads. (\subref*{fig:benchmarks_weak_b1},\subref*{fig:benchmarks_weak_b0}) Weak scaling with variable-size datasets from PUMA-Wikipedia using MapReduce-2S and MapReduce-1S on Tegner, under balanced and unbalanced workloads.\label{fig:benchmarks_strong_weak}}
\end{figure*}



==> 3_Results_1_fig2.tex <==

%\begin{figure*}[t]
%    \centering
%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.3921cm}
%        \begin{tikzpicture}
%            \begin{axis}[
%                xlabel=Time (s),
%                ylabel=MPI Rank,
%                ytick distance=8,
%                ymin=-3.21,
%                %ymax=18,
%                xmin=-6.21,
%                xmax=120,
%                %restrict x to domain=1:921,
%                %restrict y to domain=0:921,
%                x filter/.code={\pgfmathadd{#1}{0.2921}},
%                %y filter/.code={\pgfmathadd{#1}{1}},
%                %y filter/.expression={int(mod(y,5)==0 ? y : -1},
%                ylabel style={at={(0.05,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,0.021)}, style={font=\small}},
%                legend style={legend columns=-1,at={(1.0,1.181)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                width=0.96\textwidth,
%                height=4.4921cm,
%            ]
%            \addplot[
%            scatter/classes={
%                a={mark=x,draw=black},
%                a2={mark=x,draw=black!21},
%                b={mark=o,draw=black},
%                b2={mark=o,draw=black!21},
%                c={mark=triangle,draw=black},
%                c2={mark=triangle,draw=black!21}
%            },
%            scatter, only marks,
%            scatter src=explicit symbolic]
%            table[x=time,y=rank,meta=step]
%                {figures/data/2S_b1.dat};
%            %\addplot coordinates
%            %    {(0.1,0.1) (0.5,0.3) (0.85,0.5)};
%            \legend{Map,, Reduce,, Combine}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.21cm}
%        \caption{\textbf{MR-2S Timeline (Balanced)} on Tegner / 32GB Dataset} \label{fig:benchmarks_timeline_MR2S_b1}
%    \end{subfigure}
%    \hfill
%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.3921cm}
%        \begin{tikzpicture}
%        \begin{axis}[
%                xlabel=Time (s),
%                ylabel=MPI Rank,
%                ytick distance=8,
%                ymin=-3.21,
%                %ymax=18,
%                xmin=-29.21,
%                xmax=700,
%                %restrict x to domain=1:921,
%                %restrict y to domain=0:921,
%                x filter/.code={\pgfmathadd{#1}{2.5}},
%                %y filter/.expression={int(mod(y,5)==0 ? y : -1},
%                ylabel style={at={(0.05,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,0.021)}, style={font=\small}},
%                legend style={legend columns=-1,at={(1.0,1.181)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                width=0.96\textwidth,
%                height=4.4921cm,
%            ]
%            \addplot[
%            scatter/classes={
%                a={mark=x,draw=black},
%                a2={mark=x,draw=black!21},
%                b={mark=o,draw=black},
%                b2={mark=o,draw=black!21},
%                c={mark=triangle,draw=black},
%                c2={mark=triangle,draw=black!21}
%            },
%            scatter, only marks,
%            scatter src=explicit symbolic]
%            table[x=time,y=rank,meta=step]
%                {figures/data/2S_b0.dat};
%            %\addplot coordinates
%            %    {(0.1,0.1) (0.5,0.3) (0.85,0.5)};
%            \legend{Map,, Reduce,, Combine}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.21cm}
%        \caption{\textbf{MR-2S Timeline (Unbalanced)} on Tegner / 32GB Dataset} \label{fig:benchmarks_timeline_MR2S_b0}
%    \end{subfigure}
%    
%    \vspace{0.4921cm}
%    
%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.3921cm}
%        \begin{tikzpicture}
%            \begin{axis}[
%                xlabel=Time (s),
%                ylabel=MPI Rank,
%                ytick distance=8,
%                ymin=-3.21,
%                %ymax=18,
%                xmin=-6.21,
%                xmax=120,
%                %restrict x to domain=1:921,
%                %restrict y to domain=0:921,
%                x filter/.code={\pgfmathadd{#1}{0.2921}},
%                %y filter/.expression={int(mod(y,5)==0 ? y : -1},
%                ylabel style={at={(0.05,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,0.021)}, style={font=\small}},
%                legend style={legend columns=-1,at={(1.0,1.181)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                width=0.96\textwidth,
%                height=4.4921cm,
%            ]
%            \addplot[
%            scatter/classes={
%                a={mark=x,draw=black},
%                a2={mark=x,draw=black!21},
%                b={mark=o,draw=black},
%                b2={mark=o,draw=black!21},
%                c={mark=triangle,draw=black},
%                c2={mark=triangle,draw=black!21}
%            },
%            scatter, only marks,
%            scatter src=explicit symbolic]
%            table[x=time,y=rank,meta=step]
%                {figures/data/1S_b1.dat};
%            %\addplot coordinates
%            %    {(0.1,0.1) (0.5,0.3) (0.85,0.5)};
%            \legend{Map,, Reduce,, Combine}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.21cm}
%        \caption{\textbf{MR-1S Timeline (Balanced)} on Tegner / 32GB Dataset} \label{fig:benchmarks_timeline_MR1S_b1}
%    \end{subfigure}
%    \hfill
%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.16921cm}
%        \begin{tikzpicture}
%        \begin{axis}[
%                xlabel=Time (s),
%                ylabel=MPI Rank,
%                ytick distance=8,
%                ymin=-3.21,
%                %ymax=18,
%                xmin=-29.21,
%                xmax=700,
%                %restrict x to domain=1:921,
%                %restrict y to domain=0:921,
%                x filter/.code={\pgfmathadd{#1}{2.5}},
%                %y filter/.expression={int(mod(y,5)==0 ? y : -1},
%                ylabel style={at={(0.05,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,0.021)}, style={font=\small}},
%                legend style={legend columns=-1,at={(1.0,1.181)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                width=0.96\textwidth,
%                height=4.4921cm,
%            ]
%            \addplot[
%            scatter/classes={
%                a={mark=x,draw=black},
%                a2={mark=x,draw=black!21},
%                b={mark=o,draw=black},
%                b2={mark=o,draw=black!21},
%                c={mark=triangle,draw=black},
%                c2={mark=triangle,draw=black!21}
%            },
%            scatter, only marks,
%            scatter src=explicit symbolic]
%            table[x=time,y=rank,meta=step]
%                {figures/data/1S_b0_2.dat};
%            %\addplot coordinates
%            %    {(0.1,0.1) (0.5,0.3) (0.85,0.5)};
%            \legend{Map,, Reduce,, Combine}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.21cm}
%        \caption{\textbf{MR-1S Timeline (Unbalanced)} on Tegner / 32GB Dataset} \label{fig:benchmarks_timeline_MR1S_b0}
%    \end{subfigure}
%    \vspace{0.0921cm}
%%    \caption{(\subref*{fig:benchmarks_timeline_MR2S_b1, fig:benchmarks_timeline_MR2S_b0}) Inference performance (per subset) of the ILSVRC 2012 Validation dataset using batch-mode on the CPU, GPU, and multi-VPU configurations. (\subref*{fig:benchmarks_scaling}) Normalized performance scaling per batch size relative to the baseline of a single input for each device type. Note that, in both figures, the number of active VPU chips is coupled with the input size (1-4).\label{fig:benchmarks}}
%\end{figure*}

\begin{figure*}[t]
    \begin{center}
    \vspace{0.21cm}
%        \fbox{\includegraphics[page=5, width=2.0\columnwidth, trim=2.1cm 8.81cm 2.1cm 8.81cm, clip]{figures/Timeline_1.pdf}}
        \includegraphics[page=5, width=1.96\columnwidth, trim=2.1cm 8.81cm 2.1cm 8.81cm]{figures/Timeline.pdf}
    \end{center}
    \vspace{-0.0921cm}
    \caption{(a,b) Execution timeline with a fixed 32GB dataset from PUMA-Wikipedia using MR-2S on Tegner, under balanced and unbalanced workloads. (c,d) Execution timeline with a fixed 32GB dataset from PUMA-Wikipedia using MR-1S on Tegner, under balanced and unbalanced workloads. Note that the events in gray reflect the end of the correspondent task.\label{fig:benchmarks_timeline}}
\end{figure*}



==> 3_Results_1_fig3.tex <==

\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{0.4921\textwidth}
        \centering
        \hspace{-0.2921cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=MPI Processes / Dataset Size,
                ylabel=Execution Time (s),
                symbolic x coords={8,16,32,64,128,256,512},
                xticklabel style={text width=1.81cm},
                xticklabel style={align=center},
                xticklabels={
                    16\\\vspace{-0.02921cm}\scriptsize{(32GB)},
                    32\\\vspace{-0.02921cm}\scriptsize{(32GB)},
                    64\\\vspace{-0.02921cm}\scriptsize{(32GB)},
                    128\\\vspace{-0.02921cm}\scriptsize{(32GB)},
                    256\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%                    512\\\vspace{-0.02921cm}\scriptsize{(32GB)}
                },
                xtick=data,
                ytick={0,60,120,180,240,300},
                ymin=0,
                ymax=300,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
                ylabel style={at={(0.04921,0.521)}, style={font=\small}},
                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.481)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=6.0921pt,
                width=0.81\textwidth,
                height=3.81cm,
                area legend
            ]
            
            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
            
            \addplot [fill=black!21, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                16	234.7006429	3.6232064376	3.6232064376
                32	117.1687492	2.6055841423	2.6055841423
                64	58.300052	1.2183383573	1.2183383573
                128	29.4484284	1.4370118545	1.4370118545
                256	18.711755	2.1151143643	2.1151143643
%                512	15.2456526	1.3445503775	1.3445503775
            }; \addlegendentry{MR-2S (MPI I/O)}
            
            \addplot [fill=black!9, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                16	239.7501989	2.9556406197	2.9556406197
                32	116.6329056	0.8352501594	0.8352501594
                64	58.6094484444	0.6011316213	0.6011316213
                128	30.2183363	1.3260175873	1.3260175873
                256	16.8817517	1.2685987086	1.2685987086
%                512	12.9630911	0.6934514661	0.6934514661
            }; \addlegendentry{MR-1S (Storage Win.)}
            \end{axis}
        \end{tikzpicture}
%        \vspace{-0.0921cm}
        \caption{\textbf{Strong Scaling} with Checkpoint Support (Balanced)} \label{fig:benchmarks_checkpoint_strong}
    \end{subfigure}
    \hfill
%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.2921cm}
%        \begin{tikzpicture}
%            \begin{axis}[
%                xlabel=MPI Processes / Dataset Size,
%                ylabel=Normalized Time,
%                symbolic x coords={8,16,32,64,128,256,512},
%                xticklabel style={text width=1.81cm},
%                xticklabel style={align=center},
%                xticklabels={
%                    16\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%                    32\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%                    64\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%                    128\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%                    256\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%%                    512\\\vspace{-0.02921cm}\scriptsize{(32GB)}
%                },
%                xtick=data,
%                ytick={0,0.1,0.2,0.3,0.4},
%                ymin=0,
%                ymax=0.4,
%                scaled y ticks = false,
%                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
%                ylabel style={at={(0.04921,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
%                enlarge x limits=0.16,
%                grid=major,
%                legend style={legend columns=1,at={(1.0,1.481)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                ybar=0pt,
%                bar width=6.0921pt,
%                width=0.81\textwidth,
%                height=3.81cm,
%                area legend
%            ]
%            
%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
%            
%            \addplot [fill=black!21, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%                16	0.01569	0	0
%                32	0.01696	0	0
%                64	0.02210	0	0
%                128	0.06056	0	0
%                256	0.32430	0	0
%%                512	0.58655	0	0
%            }; \addlegendentry{MR-2S (MPI I/O)}
%            
%            \addplot [fill=black!9, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%                16	0.09072	0	0
%                32	0.03778	0	0
%                64	0.02308	0	0
%                128	0.04143	0	0
%                256	0.11332	0	0
%%                512	0.21239	0	0
%            }; \addlegendentry{MR-1S (Storage Win.)}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.0921cm}
%        \caption{\textbf{Checkpoint Performance Overhead} (Strong Scaling)} \label{fig:benchmarks_checkpoint_strong_overhead}
%    \end{subfigure}
%    
%    \vspace{0.4921cm}
%    
    \begin{subfigure}[t]{0.4921\textwidth}
        \centering
        \hspace{-0.2921cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=MPI Processes / Dataset Size,
                ylabel=Execution Time (s),
                symbolic x coords={8,16,32,64,128,256,512},
                xticklabel style={text width=1.81cm},
                xticklabel style={align=center},
                xticklabels={
                    16\\\vspace{-0.02921cm}\scriptsize{(16GB)},
                    32\\\vspace{-0.02921cm}\scriptsize{(32GB)},
                    64\\\vspace{-0.02921cm}\scriptsize{(64GB)},
                    128\\\vspace{-0.02921cm}\scriptsize{(128GB)},
                    256\\\vspace{-0.02921cm}\scriptsize{(256GB)},
%                    512\\\vspace{-0.02921cm}\scriptsize{(512GB)}
                },
                xtick=data,
                ytick={0,40,80,120,160,200},
                ymin=0,
                ymax=200,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
                ylabel style={at={(0.04921,0.521)}, style={font=\small}},
                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=1,at={(1.0,1.481)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=6.0921pt,
                width=0.81\textwidth,
                height=3.81cm,
                area legend
            ]
            
            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
            
            \addplot [fill=black!21, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                16	98.389831	1.5605392283	1.5605392283
                32	122.691546	4.6218021168	4.6218021168
                64	122.5307869	2.5065373085	2.5065373085
                128	125.1148493	2.8844691814	2.8844691814
                256	141.8758784	8.504142565	8.504142565
%                512	221.6919795	20.3168281763	20.3168281763
            }; \addlegendentry{MR-2S (MPI I/O)}
            
            \addplot [fill=black!9, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                16	97.4508711111	0.6611352092	0.6611352092
                32	116.6266922	0.8228860992	0.8228860992
                64	124.8985224444	1.1109740887	1.1109740887
                128	129.6164115	7.1804039211	7.1804039211
                256	131.4528382222	4.6073878437	4.6073878437
%                512	139.2012471667	4.8659003801	4.8659003801
            }; \addlegendentry{MR-1S (Storage Win.)}
            \end{axis}
        \end{tikzpicture}
%        \vspace{-0.0921cm}
        \caption{\textbf{Weak Scaling} with Checkpoint Support (Balanced)} \label{fig:benchmarks_checkpoint_weak}
    \end{subfigure}
%    \hfill
%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.2921cm}
%        \begin{tikzpicture}
%            \begin{axis}[
%                xlabel=MPI Processes / Dataset Size,
%                ylabel=Normalized Time,
%                symbolic x coords={8,16,32,64,128,256,512},
%                xticklabel style={text width=1.81cm},
%                xticklabel style={align=center},
%                xticklabels={
%                    16\\\vspace{-0.02921cm}\scriptsize{(16GB)},
%                    32\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%                    64\\\vspace{-0.02921cm}\scriptsize{(64GB)},
%                    128\\\vspace{-0.02921cm}\scriptsize{(128GB)},
%                    256\\\vspace{-0.02921cm}\scriptsize{(256GB)},
%%                    512\\\vspace{-0.02921cm}\scriptsize{(512GB)}
%                },
%                xtick=data,
%                ytick={0,0.1,0.2,0.3,0.4},
%                ymin=0,
%                ymax=0.4,
%                scaled y ticks = false,
%                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
%                ylabel style={at={(0.04921,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
%                enlarge x limits=0.16,
%                grid=major,
%                legend style={legend columns=1,at={(1.0,1.481)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                ybar=0pt,
%                bar width=6.0921pt,
%                width=0.81\textwidth,
%                height=3.81cm,
%                area legend
%            ]
%            
%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
%            
%            \addplot [fill=black!21, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%                16	0.01221	0	0
%                32	0.03235	0	0
%                64	0.02166	0	0
%                128	0.06202	0	0
%                256	0.16566	0	0
%%                512	0.45424	0	0
%            }; \addlegendentry{MR-2S (MPI I/O)}
%            
%            \addplot [fill=black!9, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%                16	0.02310	0	0
%                32	0.01007	0	0
%                64	0.03627	0	0
%                128	0.06565	0	0
%                256	0.04027	0	0
%%                512	0.008921	0	0
%            }; \addlegendentry{MR-1S (Storage Win.)}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.0921cm}
%        \caption{\textbf{Checkpoint Performance Overhead} (Weak Scaling)} \label{fig:benchmarks_checkpoint_weak_overhead}
%    \end{subfigure}
%    \vspace{0.0921cm}
%    \caption{(a) Weak scaling performance with variable-size datasets from PUMA-Wikipedia using MR-2S and MR-1S on Tegner, with and without checkpoint support. (b) Checkpoint overhead for the weak scaling performance evaluations using MR-2S and MR-1S on Tegner.\label{fig:benchmarks_strong_weak}}
%    \vspace{0.0921cm}
    \caption{(a,c) Strong / Weak scaling performance with the PUMA-Wikipedia datasets using MR-2S and MR-1S on Tegner, with and without checkpoint support. (b,d) Checkpoint overhead for the strong / weak scaling evaluations using MR-2S and MR-1S on Tegner.\label{fig:benchmarks_checkpoint_strong_weak}}
\end{figure*}


%%%\begin{figure*}[t]
%%%    \centering
%%%    \begin{subfigure}[t]{0.4921\textwidth}
%%%        \centering
%%%%        \hspace{-0.2921cm}
%%%        \begin{tikzpicture}
%%%            \begin{axis}[
%%%                xlabel=MPI Processes / Dataset Size,
%%%                ylabel=Execution Time (s),
%%%                symbolic x coords={8,16,32,64,128,256,512},
%%%                xticklabel style={text width=1.81cm},
%%%                xticklabel style={align=center},
%%%                xticklabels={
%%%                    16\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%%%                    32\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%%%                    64\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%%%                    128\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%%%                    256\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%%%                    512\\\vspace{-0.02921cm}\scriptsize{(32GB)}
%%%                },
%%%                xtick=data,
%%%                ytick={0,60,120,180,240,300},
%%%                ymin=0,
%%%                ymax=300,
%%%                scaled y ticks = false,
%%%                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%%%%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
%%%                ylabel style={at={(0.04921,0.521)}, style={font=\small}},
%%%                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
%%%                enlarge x limits=0.14,
%%%                grid=major,
%%%                legend style={legend columns=1,at={(1.0,1.481)},anchor=north east},
%%%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%%%                legend cell align=right,
%%%                legend plot pos=right,
%%%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%%%                ybar=0pt,
%%%                bar width=6.0921pt,
%%%                width=0.921\textwidth,
%%%                height=3.81cm,
%%%                area legend
%%%            ]
%%%            
%%%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
%%%            
%%%            \addplot [fill=black!21, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%%%                x       y               min             max
%%%                16	234.7006429	3.6232064376	3.6232064376
%%%                32	117.1687492	2.6055841423	2.6055841423
%%%                64	58.300052	1.2183383573	1.2183383573
%%%                128	29.4484284	1.4370118545	1.4370118545
%%%                256	18.711755	2.1151143643	2.1151143643
%%%                512	15.2456526	1.3445503775	1.3445503775
%%%            }; \addlegendentry{MR-2S (MPI I/O)}
%%%            
%%%            \addplot [fill=black!9, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%%%                x       y               min             max
%%%                16	239.7501989	2.9556406197	2.9556406197
%%%                32	116.6329056	0.8352501594	0.8352501594
%%%                64	58.6094484444	0.6011316213	0.6011316213
%%%                128	30.2183363	1.3260175873	1.3260175873
%%%                256	16.8817517	1.2685987086	1.2685987086
%%%                512	12.9630911	0.6934514661	0.6934514661
%%%            }; \addlegendentry{MR-1S (Storage Win.)}
%%%            \end{axis}
%%%        \end{tikzpicture}
%%%%        \vspace{-0.0921cm}
%%%        \caption{\textbf{Strong Scaling} with Checkpoint Support (Balanced)} \label{fig:benchmarks_checkpoint_strong}
%%%    \end{subfigure}
%%%    \hfill
%%%    \begin{subfigure}[t]{0.4921\textwidth}
%%%        \centering
%%%%        \hspace{-0.2921cm}
%%%        \begin{tikzpicture}
%%%            \begin{axis}[
%%%                xlabel=MPI Processes / Dataset Size,
%%%                ylabel=Execution Time (s),
%%%                symbolic x coords={8,16,32,64,128,256,512},
%%%                xticklabel style={text width=1.81cm},
%%%                xticklabel style={align=center},
%%%                xticklabels={
%%%                    16\\\vspace{-0.02921cm}\scriptsize{(16GB)},
%%%                    32\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%%%                    64\\\vspace{-0.02921cm}\scriptsize{(64GB)},
%%%                    128\\\vspace{-0.02921cm}\scriptsize{(128GB)},
%%%                    256\\\vspace{-0.02921cm}\scriptsize{(256GB)},
%%%                    512\\\vspace{-0.02921cm}\scriptsize{(512GB)}
%%%                },
%%%                xtick=data,
%%%                ytick={0,60,120,180,240,300},
%%%                ymin=0,
%%%                ymax=300,
%%%                scaled y ticks = false,
%%%                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%%%%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
%%%                ylabel style={at={(0.04921,0.521)}, style={font=\small}},
%%%                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
%%%                enlarge x limits=0.14,
%%%                grid=major,
%%%                legend style={legend columns=1,at={(1.0,1.481)},anchor=north east},
%%%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%%%                legend cell align=right,
%%%                legend plot pos=right,
%%%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%%%                ybar=0pt,
%%%                bar width=6.0921pt,
%%%                width=0.921\textwidth,
%%%                height=3.81cm,
%%%                area legend
%%%            ]
%%%            
%%%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
%%%            
%%%            \addplot [fill=black!21, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%%%                x       y               min             max
%%%                16	98.389831	1.5605392283	1.5605392283
%%%                32	122.691546	4.6218021168	4.6218021168
%%%                64	122.5307869	2.5065373085	2.5065373085
%%%                128	125.1148493	2.8844691814	2.8844691814
%%%                256	141.8758784	8.504142565	8.504142565
%%%                512	221.6919795	20.3168281763	20.3168281763
%%%            }; \addlegendentry{MR-2S (MPI I/O)}
%%%            
%%%            \addplot [fill=black!9, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%%%                x       y               min             max
%%%                16	97.4508711111	0.6611352092	0.6611352092
%%%                32	116.6266922	0.8228860992	0.8228860992
%%%                64	124.8985224444	1.1109740887	1.1109740887
%%%                128	129.6164115	7.1804039211	7.1804039211
%%%                256	131.4528382222	4.6073878437	4.6073878437
%%%                512	139.2012471667	4.8659003801	4.8659003801
%%%            }; \addlegendentry{MR-1S (Storage Win.)}
%%%            \end{axis}
%%%        \end{tikzpicture}
%%%%        \vspace{-0.0921cm}
%%%        \caption{\textbf{Weak Scaling} with Checkpoint Support (Balanced)} \label{fig:benchmarks_checkpoint_weak}
%%%    \end{subfigure}
%%%    
%%%    \vspace{0.4921cm}
%%%    
%%%    \begin{subfigure}[t]{0.4921\textwidth}
%%%        \centering
%%%%        \hspace{-0.2921cm}
%%%        \begin{tikzpicture}
%%%            \begin{axis}[
%%%                xlabel=MPI Processes / Dataset Size,
%%%                ylabel=Normalized Time,
%%%                symbolic x coords={8,16,32,64,128,256,512},
%%%                xticklabel style={text width=1.81cm},
%%%                xticklabel style={align=center},
%%%                xticklabels={
%%%                    16\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%%%                    32\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%%%                    64\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%%%                    128\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%%%                    256\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%%%                    512\\\vspace{-0.02921cm}\scriptsize{(32GB)}
%%%                },
%%%                xtick=data,
%%%                ytick={0,0.2,0.4,0.6,0.8,1.0},
%%%                ymin=0,
%%%                ymax=0.8,
%%%                scaled y ticks = false,
%%%                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%%%%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
%%%                ylabel style={at={(0.04921,0.521)}, style={font=\small}},
%%%                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
%%%                enlarge x limits=0.14,
%%%                grid=major,
%%%                legend style={legend columns=1,at={(1.0,1.481)},anchor=north east},
%%%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%%%                legend cell align=right,
%%%                legend plot pos=right,
%%%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%%%                ybar=0pt,
%%%                bar width=6.0921pt,
%%%                width=0.921\textwidth,
%%%                height=3.81cm,
%%%                area legend
%%%            ]
%%%            
%%%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
%%%            
%%%            \addplot [fill=black!21, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%%%                x       y               min             max
%%%                16	0.01569	0	0
%%%                32	0.01696	0	0
%%%                64	0.02210	0	0
%%%                128	0.06056	0	0
%%%                256	0.32430	0	0
%%%                512	0.58655	0	0
%%%            }; \addlegendentry{MR-2S (MPI I/O)}
%%%            
%%%            \addplot [fill=black!9, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%%%                x       y               min             max
%%%                16	0.09072	0	0
%%%                32	0.03778	0	0
%%%                64	0.02308	0	0
%%%                128	0.04143	0	0
%%%                256	0.11332	0	0
%%%                512	0.21239	0	0
%%%            }; \addlegendentry{MR-1S (Storage Win.)}
%%%            \end{axis}
%%%        \end{tikzpicture}
%%%%        \vspace{-0.0921cm}
%%%        \caption{\textbf{Checkpoint Performance Overhead} (Strong Scaling)} \label{fig:benchmarks_checkpoint_strong_overhead}
%%%    \end{subfigure}
%%%    \hfill
%%%    \begin{subfigure}[t]{0.4921\textwidth}
%%%        \centering
%%%%        \hspace{-0.2921cm}
%%%        \begin{tikzpicture}
%%%            \begin{axis}[
%%%                xlabel=MPI Processes / Dataset Size,
%%%                ylabel=Normalized Time,
%%%                symbolic x coords={8,16,32,64,128,256,512},
%%%                xticklabel style={text width=1.81cm},
%%%                xticklabel style={align=center},
%%%                xticklabels={
%%%                    16\\\vspace{-0.02921cm}\scriptsize{(16GB)},
%%%                    32\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%%%                    64\\\vspace{-0.02921cm}\scriptsize{(64GB)},
%%%                    128\\\vspace{-0.02921cm}\scriptsize{(128GB)},
%%%                    256\\\vspace{-0.02921cm}\scriptsize{(256GB)},
%%%                    512\\\vspace{-0.02921cm}\scriptsize{(512GB)}
%%%                },
%%%                xtick=data,
%%%                ytick={0,0.2,0.4,0.6,0.8,1.0},
%%%                ymin=0,
%%%                ymax=0.8,
%%%                scaled y ticks = false,
%%%                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%%%%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
%%%                ylabel style={at={(0.04921,0.521)}, style={font=\small}},
%%%                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
%%%                enlarge x limits=0.14,
%%%                grid=major,
%%%                legend style={legend columns=1,at={(1.0,1.481)},anchor=north east},
%%%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%%%                legend cell align=right,
%%%                legend plot pos=right,
%%%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%%%                ybar=0pt,
%%%                bar width=6.0921pt,
%%%                width=0.921\textwidth,
%%%                height=3.81cm,
%%%                area legend
%%%            ]
%%%            
%%%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
%%%            
%%%            \addplot [fill=black!21, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%%%                x       y               min             max
%%%                16	0.01221	0	0
%%%                32	0.03235	0	0
%%%                64	0.02166	0	0
%%%                128	0.06202	0	0
%%%                256	0.16566	0	0
%%%                512	0.45424	0	0
%%%            }; \addlegendentry{MR-2S (MPI I/O)}
%%%            
%%%            \addplot [fill=black!9, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%%%                x       y               min             max
%%%                16	0.02310	0	0
%%%                32	0.01007	0	0
%%%                64	0.03627	0	0
%%%                128	0.06565	0	0
%%%                256	0.04027	0	0
%%%                512	0.008921	0	0
%%%            }; \addlegendentry{MR-1S (Storage Win.)}
%%%            \end{axis}
%%%        \end{tikzpicture}
%%%%        \vspace{-0.0921cm}
%%%        \caption{\textbf{Checkpoint Performance Overhead} (Weak Scaling)} \label{fig:benchmarks_checkpoint_weak_overhead}
%%%    \end{subfigure}
%%%%    \vspace{0.0921cm}
%%%%    \caption{(a) Weak scaling performance with variable-size datasets from PUMA-Wikipedia using MR-2S and MR-1S on Tegner, with and without checkpoint support. (b) Checkpoint overhead for the weak scaling performance evaluations using MR-2S and MR-1S on Tegner.\label{fig:benchmarks_strong_weak}}
%%%%    \vspace{0.0921cm}
%%%    \caption{(a,c) Strong / Weak scaling performance with the PUMA-Wikipedia datasets using MR-2S and MR-1S on Tegner, with and without checkpoint support. (b,d) Checkpoint overhead for the strong / weak scaling evaluations using MR-2S and MR-1S on Tegner.\label{fig:benchmarks_checkpoint_strong_weak}}
%%%\end{figure*}


%%% Revert back the error to 0.008 on the last case and explain why (the 512GB contains mostly duplicated data, hence the checkpoints do not increase)

%\begin{figure*}[t]
%    \centering
%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.2921cm}
%        \begin{tikzpicture}
%            \begin{axis}[
%                xlabel=MPI Processes / Dataset Size,
%                ylabel=Execution Time (s),
%                symbolic x coords={8,16,32,64,128,256,512},
%                xticklabel style={text width=1.81cm},
%                xticklabel style={align=center},
%                xticklabels={
%%                    16\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%                    32\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%                    64\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%                    128\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%                    256\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%                    512\\\vspace{-0.02921cm}\scriptsize{(32GB)}
%                },
%                xtick=data,
%                ytick={0,30,60,90,120,150},
%                ymin=0,
%                ymax=150,
%                scaled y ticks = false,
%                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
%                ylabel style={at={(0.04921,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
%                enlarge x limits=0.16,
%                grid=major,
%                legend style={legend columns=1,at={(1.0,1.481)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                ybar=0pt,
%                bar width=6.0921pt,
%                width=0.81\textwidth,
%                height=3.81cm,
%                area legend
%            ]
%            
%%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
%            
%            \addplot [fill=black!21, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%%                16	234.7006429	3.6232064376	3.6232064376
%                32	117.1687492	2.6055841423	2.6055841423
%                64	58.300052	1.2183383573	1.2183383573
%                128	29.4484284	1.4370118545	1.4370118545
%                256	18.711755	2.1151143643	2.1151143643
%                512	15.2456526	1.3445503775	1.3445503775
%            }; \addlegendentry{MR-2S (MPI I/O)}
%            
%            \addplot [fill=black!9, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%%                16	239.7501989	2.9556406197	2.9556406197
%                32	116.6329056	0.8352501594	0.8352501594
%                64	58.6094484444	0.6011316213	0.6011316213
%                128	30.2183363	1.3260175873	1.3260175873
%                256	16.8817517	1.2685987086	1.2685987086
%                512	12.9630911	0.6934514661	0.6934514661
%            }; \addlegendentry{MR-1S (Storage Win.)}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.0921cm}
%        \caption{\textbf{Strong Scaling} with Checkpoint Support (Balanced)} \label{fig:benchmarks_checkpoint_strong}
%    \end{subfigure}
%    \hfill
%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.2921cm}
%        \begin{tikzpicture}
%            \begin{axis}[
%                xlabel=MPI Processes / Dataset Size,
%                ylabel=Execution Time (s),
%                symbolic x coords={8,16,32,64,128,256,512},
%                xticklabel style={text width=1.81cm},
%                xticklabel style={align=center},
%                xticklabels={
%%                    16\\\vspace{-0.02921cm}\scriptsize{(16GB)},
%                    32\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%                    64\\\vspace{-0.02921cm}\scriptsize{(64GB)},
%                    128\\\vspace{-0.02921cm}\scriptsize{(128GB)},
%                    256\\\vspace{-0.02921cm}\scriptsize{(256GB)},
%                    512\\\vspace{-0.02921cm}\scriptsize{(512GB)}
%                },
%                xtick=data,
%                ytick={0,60,120,180,240,300},
%                ymin=0,
%                ymax=300,
%                scaled y ticks = false,
%                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
%                ylabel style={at={(0.04921,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
%                enlarge x limits=0.16,
%                grid=major,
%                legend style={legend columns=1,at={(1.0,1.481)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                ybar=0pt,
%                bar width=6.0921pt,
%                width=0.81\textwidth,
%                height=3.81cm,
%                area legend
%            ]
%            
%%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
%            
%            \addplot [fill=black!21, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%%                16	98.389831	1.5605392283	1.5605392283
%                32	122.691546	4.6218021168	4.6218021168
%                64	122.5307869	2.5065373085	2.5065373085
%                128	125.1148493	2.8844691814	2.8844691814
%                256	141.8758784	8.504142565	8.504142565
%                512	221.6919795	20.3168281763	20.3168281763
%            }; \addlegendentry{MR-2S (MPI I/O)}
%            
%            \addplot [fill=black!9, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%%                16	97.4508711111	0.6611352092	0.6611352092
%                32	116.6266922	0.8228860992	0.8228860992
%                64	124.8985224444	1.1109740887	1.1109740887
%                128	129.6164115	7.1804039211	7.1804039211
%                256	131.4528382222	4.6073878437	4.6073878437
%                512	139.2012471667	4.8659003801	4.8659003801
%            }; \addlegendentry{MR-1S (Storage Win.)}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.0921cm}
%        \caption{\textbf{Weak Scaling} with Checkpoint Support (Balanced)} \label{fig:benchmarks_checkpoint_weak}
%    \end{subfigure}
%    
%    \vspace{0.4921cm}
%    
%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.2921cm}
%        \begin{tikzpicture}
%            \begin{axis}[
%                xlabel=MPI Processes / Dataset Size,
%                ylabel=Normalized Time,
%                symbolic x coords={8,16,32,64,128,256,512},
%                xticklabel style={text width=1.81cm},
%                xticklabel style={align=center},
%                xticklabels={
%%                    16\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%                    32\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%                    64\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%                    128\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%                    256\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%                    512\\\vspace{-0.02921cm}\scriptsize{(32GB)}
%                },
%                xtick=data,
%                ytick={0,0.2,0.4,0.6,0.8,1.0},
%                ymin=0,
%                ymax=0.8,
%                scaled y ticks = false,
%                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
%                ylabel style={at={(0.04921,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
%                enlarge x limits=0.16,
%                grid=major,
%                legend style={legend columns=1,at={(1.0,1.481)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                ybar=0pt,
%                bar width=6.0921pt,
%                width=0.81\textwidth,
%                height=3.81cm,
%                area legend
%            ]
%            
%%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
%            
%            \addplot [fill=black!21, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%%                16	0.01569	0	0
%                32	0.01696	0	0
%                64	0.02210	0	0
%                128	0.06056	0	0
%                256	0.32430	0	0
%                512	0.58655	0	0
%            }; \addlegendentry{MR-2S (MPI I/O)}
%            
%            \addplot [fill=black!9, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%%                16	0.09072	0	0
%                32	0.03778	0	0
%                64	0.02308	0	0
%                128	0.04143	0	0
%                256	0.11332	0	0
%                512	0.21239	0	0
%            }; \addlegendentry{MR-1S (Storage Win.)}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.0921cm}
%        \caption{\textbf{Checkpoint Performance Overhead} (Strong Scaling)} \label{fig:benchmarks_checkpoint_strong_overhead}
%    \end{subfigure}
%    \hfill
%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.2921cm}
%        \begin{tikzpicture}
%            \begin{axis}[
%                xlabel=MPI Processes / Dataset Size,
%                ylabel=Normalized Time,
%                symbolic x coords={8,16,32,64,128,256,512},
%                xticklabel style={text width=1.81cm},
%                xticklabel style={align=center},
%                xticklabels={
%%                    16\\\vspace{-0.02921cm}\scriptsize{(16GB)},
%                    32\\\vspace{-0.02921cm}\scriptsize{(32GB)},
%                    64\\\vspace{-0.02921cm}\scriptsize{(64GB)},
%                    128\\\vspace{-0.02921cm}\scriptsize{(128GB)},
%                    256\\\vspace{-0.02921cm}\scriptsize{(256GB)},
%                    512\\\vspace{-0.02921cm}\scriptsize{(512GB)}
%                },
%                xtick=data,
%                ytick={0,0.2,0.4,0.6,0.8,1.0},
%                ymin=0,
%                ymax=0.8,
%                scaled y ticks = false,
%                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
%                ylabel style={at={(0.04921,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
%                enlarge x limits=0.16,
%                grid=major,
%                legend style={legend columns=1,at={(1.0,1.481)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                ybar=0pt,
%                bar width=6.0921pt,
%                width=0.81\textwidth,
%                height=3.81cm,
%                area legend
%            ]
%            
%%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
%            
%            \addplot [fill=black!21, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%%                16	0.01221	0	0
%                32	0.03235	0	0
%                64	0.02166	0	0
%                128	0.06202	0	0
%                256	0.16566	0	0
%                512	0.45424	0	0
%            }; \addlegendentry{MR-2S (MPI I/O)}
%            
%            \addplot [fill=black!9, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%%                16	0.02310	0	0
%                32	0.01007	0	0
%                64	0.03627	0	0
%                128	0.06565	0	0
%                256	0.04027	0	0
%                512	0.008921	0	0
%            }; \addlegendentry{MR-1S (Storage Win.)}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.0921cm}
%        \caption{\textbf{Checkpoint Performance Overhead} (Weak Scaling)} \label{fig:benchmarks_checkpoint_weak_overhead}
%    \end{subfigure}
%%    \vspace{0.0921cm}
%%    \caption{(a) Weak scaling performance with variable-size datasets from PUMA-Wikipedia using MR-2S and MR-1S on Tegner, with and without checkpoint support. (b) Checkpoint overhead for the weak scaling performance evaluations using MR-2S and MR-1S on Tegner.\label{fig:benchmarks_strong_weak}}
%%    \vspace{0.0921cm}
%    \caption{(a,c) Strong / Weak scaling performance with the PUMA-Wikipedia datasets using MR-2S and MR-1S on Tegner, with and without checkpoint support. (b,d) Checkpoint overhead for the strong / weak scaling evaluations using MR-2S and MR-1S on Tegner.\label{fig:benchmarks_checkpoint_strong_weak}}
%\end{figure*}


%%% Revert back the error to 0.008 on the last case and explain why (the 512GB contains mostly duplicated data, hence the checkpoints do not increase)



==> 4_Discussion_fig1.tex <==

%\begin{figure*}[t]
%    \centering
%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.3921cm}
%        \begin{tikzpicture}
%            \begin{axis}[
%                xlabel=Dataset Size,
%                ylabel=Memory (GB),
%                symbolic x coords={16,32,64,128,256},
%                xticklabel style={text width=0.81cm},
%                xticklabel style={align=center},
%                xticklabels={
%%                    16GB,
%                    32GB,
%                    64GB,
%                    128GB,
%                    256GB
%                },
%                xtick=data,
%                ytick={0,8,10,12,14,16,20},
%                ymin=8,
%                ymax=16,
%                y filter/.expression={y/1024},
%                scaled y ticks = false,
%                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%                ylabel style={at={(0.081,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
%    %            enlarge x limits=0.16,
%                grid=major,
%                legend style={legend columns=-1,at={(1.0,1.321)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                bar width=9pt,
%                width=0.81\columnwidth,
%                height=3.81cm,
%                xtick align=outside
%            ]
%            
%%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
%            
%            \addplot [dashed, color=black, mark=*, mark options={scale=0.54}] coordinates {
%%                16 3923.839844
%                (32, 10380.585938)
%                (64, 11384.613281)
%                (128, 11698.703125)
%                (256, 13664.761719)
%            }; \addlegendentry{MR-2S}
%            
%            \addplot [color=black, mark=triangle*, mark options={solid, scale=0.81}] coordinates {
%%                16 4109.367188
%                (32, 10911.902344)
%                (64, 11555.359375)
%                (128, 12023.203125)
%                (256, 13194.062500)
%            }; \addlegendentry{MR-1S}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.21cm}
%        \caption{\textbf{Peak Mem. Consumption} on Tegner (per Node)} \label{fig:benchmarks_strong_b1}
%    \end{subfigure}
%    \hfill
%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.16921cm}
%        \begin{tikzpicture}
%            \begin{axis}[
%                xlabel=Normalized Execution Time,
%                ylabel=Memory (GB),
%                ymin=0,
%                ymax=20,
%                xmax=1.0,
%                minor tick num=4,
%                enlarge x limits=false,
%                const plot,
%                axis on top,
%                stack plots=y,
%                y filter/.expression={y/1024},
%                cycle list={%
%                    %{draw=none,fill=black!81},%
%                    {draw=none,fill=black!39},%
%                    {draw=none,fill=black!21},%
%                    %{red,thick}%
%                },
%                %axis background/.style={fill=black!5},
%                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%                ylabel style={at={(0.03921,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,-0.05)}, style={font=\small}},
%                legend style={legend columns=-1,at={(1.0,1.321)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                width=0.81\textwidth,
%                height=3.81cm,
%                area legend,
%                xtick align=outside,
%                ytick align=outside
%            ]
%            \pgfplotstableread{figures/data/2S_b0_memory.dat}\table
%            \addplot+[stack plots=false] table[x=time,y=vm_rss]
%            from \table \closedcycle;
%            \pgfplotstableread{figures/data/1S_b0_memory.dat}\table
%            \addplot+[stack plots=false] table[x=time,y=vm_rss]
%            from \table \closedcycle;
%            \legend{MR-2S, MR-1S}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.21cm}
%        \caption{\textbf{Mem. Consumption} on Tegner (per Node) / 256GB Dataset} \label{fig:benchmarks_inference}
%    \end{subfigure}
%%    \vspace{0.0921cm}
%%    \caption{(\subref*{fig:benchmarks_inference}) Inference performance (per subset) of the ILSVRC 2012 Validation dataset using batch-mode on the CPU, GPU, and multi-VPU configurations. (\subref*{fig:benchmarks_scaling}) Normalized performance scaling per batch size relative to the baseline of a single input for each device type. Note that, in both figures, the number of active VPU chips is coupled with the input size (1-4).\label{fig:benchmarks}}
%\end{figure*}

\begin{figure*}[t]
    \vspace{0.2921cm}
    \hspace{0.81cm}
%    \begin{center}
%        \fbox{\includegraphics[page=6, width=2.0\columnwidth, trim=2.81cm 11.81cm 2.1cm 11.81cm]{figures/Memory_Discussion.pdf}}
        \includegraphics[page=6, width=1.921\columnwidth, trim=2.81cm 11.81cm 2.1cm 11.81cm]{figures/Memory_Discussion.pdf}
%    \end{center}
    \vspace{0.21cm}
    \caption{(a) Peak memory consumption per node with variable-size datasets from PUMA-Wikipedia using MapReduce-2S and MapReduce-1S on Tegner. (b) Memory consumption timeline per node with a 256GB dataset from PUMA-Wikipedia using MapReduce-2S and MapReduce-1S on Tegner. The execution time is normalized for representation purposes.\label{fig:discussion_memory}}
\end{figure*}



==> 4_Discussion_fig2.tex <==

\begin{figure*}[t]
    \centering
    \begin{subfigure}[t]{0.4921\textwidth}
        \centering
%        \hspace{-0.2921cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=MPI Processes / Dataset Size,
                ylabel=Execution Time (s),
                symbolic x coords={8,16,32,64,128,256,512},
                xticklabel style={text width=1.81cm},
                xticklabel style={align=center},
                xticklabels={
                    16\\\vspace{-0.2921cm}\scriptsize{(32GB)},
                    32\\\vspace{-0.2921cm}\scriptsize{(32GB)},
                    64\\\vspace{-0.2921cm}\scriptsize{(32GB)},
                    128\\\vspace{-0.2921cm}\scriptsize{(32GB)},
                    256\\\vspace{-0.2921cm}\scriptsize{(32GB)},
%                    512\\\vspace{-0.2921cm}\scriptsize{(32GB)}
                },
                xtick=data,
                ytick={0,60,120,180,240,300},
                ymin=0,
                ymax=300,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
                ylabel style={at={(0.021,0.521)}, style={font=\small}},
                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=-1,at={(1.0,1.321)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=6.0921pt,
                width=0.81\textwidth,
                height=3.81cm,
                area legend
            ]
            
            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
            
            \addplot [fill=black!9] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                8	419.5378249	15.7137678859	15.7137678859
                16	217.9988852	1.4514784407	1.4514784407
                32	112.2269843	5.1664717645	5.1664717645
                64	57.2565591	2.9305122325	2.9305122325
                128	28.9663957	1.386242308	1.386242308
                256	14.9687475	0.5166781246	0.5166781246
            }; \addlegendentry{MR-1S}
            
            \addplot [fill=black!9, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                16	239.7501989	2.9556406197	2.9556406197
                32	116.6329056	0.8352501594	0.8352501594
                64	58.6094484444	0.6011316213	0.6011316213
                128	30.2183363	1.3260175873	1.3260175873
                256	16.8817517	1.2685987086	1.2685987086
%                512	12.9630911	0.6934514661	0.6934514661
            }; \addlegendentry{MR-1S (FT)}
            \end{axis}
        \end{tikzpicture}
%        \vspace{-0.0921cm}
        \caption{\textbf{Strong Scaling Evaluation} with Checkpoints} \label{fig:benchmarks_checkpoint_strong}
    \end{subfigure}
    \hfill
%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.2921cm}
%        \begin{tikzpicture}
%            \begin{axis}[
%                xlabel=MPI Processes / Dataset Size,
%                ylabel=Normalized Time,
%                symbolic x coords={8,16,32,64,128,256,512},
%                xticklabel style={text width=1.81cm},
%                xticklabel style={align=center},
%                xticklabels={
%                    16\\\vspace{-0.2921cm}\scriptsize{(32GB)},
%                    32\\\vspace{-0.2921cm}\scriptsize{(32GB)},
%                    64\\\vspace{-0.2921cm}\scriptsize{(32GB)},
%                    128\\\vspace{-0.2921cm}\scriptsize{(32GB)},
%                    256\\\vspace{-0.2921cm}\scriptsize{(32GB)},
%%                    512\\\vspace{-0.2921cm}\scriptsize{(32GB)}
%                },
%                xtick=data,
%                ytick={0,0.1,0.2,0.3,0.4},
%                ymin=0,
%                ymax=0.4,
%                scaled y ticks = false,
%                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
%                ylabel style={at={(0.04921,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
%                enlarge x limits=0.16,
%                grid=major,
%                legend style={legend columns=1,at={(1.0,1.481)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                ybar=0pt,
%                bar width=6.0921pt,
%                width=0.81\textwidth,
%                height=3.81cm,
%                area legend
%            ]
%            
%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
%            
%            \addplot [fill=black!21, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%                16	0.01569	0	0
%                32	0.01696	0	0
%                64	0.02210	0	0
%                128	0.06056	0	0
%                256	0.32430	0	0
%%                512	0.58655	0	0
%            }; \addlegendentry{MR-2S (MPI I/O)}
%            
%            \addplot [fill=black!9, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%                16	0.09072	0	0
%                32	0.03778	0	0
%                64	0.02308	0	0
%                128	0.04143	0	0
%                256	0.11332	0	0
%%                512	0.21239	0	0
%            }; \addlegendentry{MR-1S (Storage Win.)}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.0921cm}
%        \caption{\textbf{Checkpoint Performance Overhead} (Strong Scaling)} \label{fig:benchmarks_checkpoint_strong_overhead}
%    \end{subfigure}
%    
%    \vspace{0.4921cm}
%    
    \begin{subfigure}[t]{0.4921\textwidth}
        \centering
%        \hspace{-0.2921cm}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel=MPI Processes / Dataset Size,
                ylabel=Execution Time (s),
                symbolic x coords={8,16,32,64,128,256,512},
                xticklabel style={text width=1.81cm},
                xticklabel style={align=center},
                xticklabels={
                    16\\\vspace{-0.2921cm}\scriptsize{(16GB)},
                    32\\\vspace{-0.2921cm}\scriptsize{(32GB)},
                    64\\\vspace{-0.2921cm}\scriptsize{(64GB)},
                    128\\\vspace{-0.2921cm}\scriptsize{(128GB)},
                    256\\\vspace{-0.2921cm}\scriptsize{(256GB)},
%                    512\\\vspace{-0.2921cm}\scriptsize{(512GB)}
                },
                xtick=data,
                ytick={0,40,80,120,160,200},
                ymin=0,
                ymax=200,
                scaled y ticks = false,
                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
                ylabel style={at={(0.021,0.521)}, style={font=\small}},
                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
                enlarge x limits=0.16,
                grid=major,
                legend style={legend columns=-1,at={(1.0,1.321)},anchor=north east},
                legend style={/tikz/every even column/.append style={column sep=4.21}},
                legend cell align=right,
                legend plot pos=right,
                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
                ybar=0pt,
                bar width=6.0921pt,
                width=0.81\textwidth,
                height=3.81cm,
                area legend
            ]
            
            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
            
            \addplot [fill=black!9] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
%                8	92.6949363	3.6745574253	3.6745574253
                16	95.1999163	1.1361324601	1.1361324601
                32	115.452564	7.9707692454	7.9707692454
                64	120.3687229	3.4975033758	3.4975033758
                128	121.1075426	7.3056705154	7.3056705154
                256	126.1597624	21.600641757	21.600641757
            }; \addlegendentry{MR-1S}
            
            \addplot [fill=black!9, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
                x       y               min             max
                16	97.4508711111	0.6611352092	0.6611352092
                32	116.6266922	0.8228860992	0.8228860992
                64	124.8985224444	1.1109740887	1.1109740887
                128	129.6164115	7.1804039211	7.1804039211
                256	131.4528382222	4.6073878437	4.6073878437
%                512	139.2012471667	4.8659003801	4.8659003801
            }; \addlegendentry{MR-1S (FT)}
            \end{axis}
        \end{tikzpicture}
%        \vspace{-0.0921cm}
        \caption{\textbf{Weak Scaling Evaluation} with Checkpoints} \label{fig:benchmarks_checkpoint_weak}
    \end{subfigure}
%    \hfill
%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.2921cm}
%        \begin{tikzpicture}
%            \begin{axis}[
%                xlabel=MPI Processes / Dataset Size,
%                ylabel=Normalized Time,
%                symbolic x coords={8,16,32,64,128,256,512},
%                xticklabel style={text width=1.81cm},
%                xticklabel style={align=center},
%                xticklabels={
%                    16\\\vspace{-0.2921cm}\scriptsize{(16GB)},
%                    32\\\vspace{-0.2921cm}\scriptsize{(32GB)},
%                    64\\\vspace{-0.2921cm}\scriptsize{(64GB)},
%                    128\\\vspace{-0.2921cm}\scriptsize{(128GB)},
%                    256\\\vspace{-0.2921cm}\scriptsize{(256GB)},
%%                    512\\\vspace{-0.2921cm}\scriptsize{(512GB)}
%                },
%                xtick=data,
%                ytick={0,0.1,0.2,0.3,0.4},
%                ymin=0,
%                ymax=0.4,
%                scaled y ticks = false,
%                y tick label style={/pgf/number format/fixed, /pgf/number format/1000 sep = },
%%                x tick label style={rotate=45, anchor=east, xshift={0.0421cm}, style={font=\small}},
%                ylabel style={at={(0.04921,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,-0.21921)}, style={font=\small}},
%                enlarge x limits=0.16,
%                grid=major,
%                legend style={legend columns=1,at={(1.0,1.481)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                ybar=0pt,
%                bar width=6.0921pt,
%                width=0.81\textwidth,
%                height=3.81cm,
%                area legend
%            ]
%            
%            \draw (0.4921cm,0.0cm) |- (0.6421cm,1.9621cm) [solid, draw=black!81] node [right, fill=white, inner xsep=1.21, inner ysep=1.21] {\scriptsize{Multi-Node $\rightarrow$}};
%            
%            \addplot [fill=black!21, postaction={pattern=crosshatch dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%                16	0.01221	0	0
%                32	0.03235	0	0
%                64	0.02166	0	0
%                128	0.06202	0	0
%                256	0.16566	0	0
%%                512	0.45424	0	0
%            }; \addlegendentry{MR-2S (MPI I/O)}
%            
%            \addplot [fill=black!9, postaction={pattern=dots}] plot[error bars/.cd, y dir=both, y explicit] table [y error minus=min, y error plus=max] {
%                x       y               min             max
%                16	0.02310	0	0
%                32	0.01007	0	0
%                64	0.03627	0	0
%                128	0.06565	0	0
%                256	0.04027	0	0
%%                512	0.008921	0	0
%            }; \addlegendentry{MR-1S (Storage Win.)}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.0921cm}
%        \caption{\textbf{Checkpoint Performance Overhead} (Weak Scaling)} \label{fig:benchmarks_checkpoint_weak_overhead}
%    \end{subfigure}
%    \vspace{0.0921cm}
%    \caption{(a) Weak scaling performance with variable-size datasets from PUMA-Wikipedia using MR-2S and MR-1S on Tegner, with and without checkpoint support. (b) Checkpoint overhead for the weak scaling performance evaluations using MR-2S and MR-1S on Tegner.\label{fig:benchmarks_strong_weak}}
%    \vspace{0.0921cm}
    \caption{Strong / Weak scaling performance with variable-size datasets from PUMA-Wikipedia using MapReduce-1S on Tegner, under balanced workload. The results illustrate the original version of this implementation and the modified version with checkpoint support through MPI storage windows.\label{fig:benchmarks_checkpoint_strong_weak}}
\end{figure*}



==> 4_Discussion_fig3.tex <==

%\begin{figure}[t]
%    \centering
%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.3921cm}
%        \begin{tikzpicture}
%            \begin{axis}[
%                xlabel=Time (s),
%                ylabel=MPI Rank,
%                ytick distance=8,
%                ymin=-3.21,
%                %ymax=18,
%                xmin=-29.21,
%                xmax=560,
%                %restrict x to domain=1:921,
%                %restrict y to domain=0:921,
%                x filter/.code={\pgfmathadd{#1}{0.2921}},
%                %y filter/.code={\pgfmathadd{#1}{1}},
%                %y filter/.expression={int(mod(y,5)==0 ? y : -1},
%                ylabel style={at={(0.05,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,0.021)}, style={font=\small}},
%                legend style={legend columns=-1,at={(1.0,1.181)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                width=0.96\textwidth,
%                height=4.4921cm,
%            ]
%            \addplot[
%            scatter/classes={
%                a={mark=x,draw=black},
%                a2={mark=x,draw=black!21},
%                b={mark=o,draw=black},
%                b2={mark=o,draw=black!21},
%                c={mark=triangle,draw=black},
%                c2={mark=triangle,draw=black!21}
%            },
%            scatter, only marks,
%            scatter src=explicit symbolic]
%            table[x=time,y=rank,meta=step]
%                {figures/data/1S_b0_discussion_2.dat};
%            %\addplot coordinates
%            %    {(0.1,0.1) (0.5,0.3) (0.85,0.5)};
%            \legend{Map,, Reduce,, Combine}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.21cm}
%        \caption{\textbf{MR-1S Timeline (Unbalanced)} on Tegner / Standard} \label{fig:benchmarks_inference}
%    \end{subfigure}
%    
%    \vspace{0.4921cm}
%    
%    \begin{subfigure}[t]{0.4921\textwidth}
%        \centering
%        \hspace{-0.3921cm}
%        \begin{tikzpicture}
%        \begin{axis}[
%                xlabel=Time (s),
%                ylabel=MPI Rank,
%                ytick distance=8,
%                ymin=-3.21,
%                %ymax=18,
%                xmin=-29.21,
%                xmax=560,
%                %restrict x to domain=1:921,
%                %restrict y to domain=0:921,
%                x filter/.code={\pgfmathadd{#1}{0.2921}},
%                %y filter/.code={\pgfmathadd{#1}{1}},
%                %y filter/.expression={int(mod(y,5)==0 ? y : -1},
%                ylabel style={at={(0.05,0.521)}, style={font=\small}},
%                xlabel style={at={(0.5,0.021)}, style={font=\small}},
%                legend style={legend columns=-1,at={(1.0,1.181)},anchor=north east},
%                legend style={/tikz/every even column/.append style={column sep=4.21}},
%                legend cell align=right,
%                legend plot pos=right,
%                legend style={draw=none, fill=white, inner xsep=0, inner ysep=0},
%                width=0.96\textwidth,
%                height=4.4921cm,
%            ]
%            \addplot[
%            scatter/classes={
%                a={mark=x,draw=black},
%                a2={mark=x,draw=black!21},
%                b={mark=o,draw=black},
%                b2={mark=o,draw=black!21},
%                c={mark=triangle,draw=black},
%                c2={mark=triangle,draw=black!21}
%            },
%            scatter, only marks,
%            scatter src=explicit symbolic]
%            table[x=time,y=rank,meta=step]
%                {figures/data/1S_b0_2.dat};
%            %\addplot coordinates
%            %    {(0.1,0.1) (0.5,0.3) (0.85,0.5)};
%            \legend{Map,, Reduce,, Combine}
%            \end{axis}
%        \end{tikzpicture}
%%        \vspace{-0.21cm}
%        \caption{\textbf{MR-1S Timeline (Unbalanced)} on Tegner / Optimized} \label{fig:benchmarks_inference}
%    \end{subfigure}
%%    \vspace{0.0921cm}
%%    \caption{(\subref*{fig:benchmarks_inference}) Inference performance (per subset) of the ILSVRC 2012 Validation dataset using batch-mode on the CPU, GPU, and multi-VPU configurations. (\subref*{fig:benchmarks_scaling}) Normalized performance scaling per batch size relative to the baseline of a single input for each device type. Note that, in both figures, the number of active VPU chips is coupled with the input size (1-4).\label{fig:benchmarks}}
%\end{figure}

\begin{figure}[t]
    \begin{center}
%    \vspace{0.21cm}
%        \fbox{\includegraphics[page=5, width=1.0\columnwidth, trim=2.21cm 8.81cm 11.21cm 8.81cm]{figures/Timeline_Discussion.pdf}}
%        \includegraphics[page=5, width=0.96\columnwidth, trim=2.21cm 9.3921cm 11.21cm 14.21cm, clip]{figures/Timeline_Discussion.pdf}
        \includegraphics[page=5, width=0.921\columnwidth, trim=2.21cm 8.81cm 11.21cm 8.81cm]{figures/Timeline_Discussion.pdf}
    \end{center}
%    \vspace{-0.21cm}
    \caption{Execution timelines with a fixed 32GB dataset from PUMA-Wikipedia using MapReduce-1S on Tegner, under unbalanced workload. The examples reflect the standard version of this implementation and the modified version with ``improved'' one-sided operations.\label{fig:discussion_timeline}}
\end{figure}


